Microfitting: Continual Learning via Cached Test-Time Training

Continual learning is a promising approach to specialize language models to an organization's private data. However, current methods exhibit a number of drawbacks including catastrophic forgetting, where new training updates overwrite prior knowledge. We present microfitting, which trains and caches a small adapter for each document. Each adapter is trained once, offline, on synthetic questions targeted at demonstrated base-model shortcomings and reused whenever that document is queried. This method borrows from test-time learning literature and sidesteps the problem of continual learning through parameter isolation, allowing the system to specialize on new data without overwriting prior knowledge. The process that generates adapter training data also improves over time, revising its recipe from previous outcomes and fresh examples of the target workload. On DeepSeek V4 Flash, microfitting substantially improves accuracy over the base model. In Enterprise Document Operations (EDO), an open-book Q&A environment over real-world enterprise documents, our method achieves a 38.2% relative improvement over base-model performance. Microfitting makes continual specialization practical and cost-efficient: a frozen model can adapt to an evolving private corpus overnight on local hardware, without modifying the base model or previously cached adapters.

==> figures/microfitting_overview.tex <==
% Vector overview: document-specific learning accumulates outside the frozen model.
\begin{tikzpicture}[
  x=1cm, y=1cm,
  flow/.style={hf-flow},
  newflow/.style={hf-flow, draw=gold},
  box/.style={hf-process, inner sep=6pt},
  adapter/.style={hf-artifact, minimum width=2.05cm,
    minimum height=0.43cm, inner sep=2pt},
  stage/.style={hf-stage, font=\small\bfseries},
  note/.style={hf-note}
]
\node[stage] at (4.65,5.05) {TRAIN ONCE ON LOCAL HARDWARE};
\node[stage] at (12.6,5.05) {REUSE ON EVERY QUERY};

% A new document is adapted during idle compute periods.
\draw[draw=gold, fill=gold!8, line width=0.8pt]
  (1.25,3.05) -- (1.25,4.12) -- (1.96,4.12) -- (2.20,3.88)
  -- (2.20,3.05) -- cycle;
\draw[draw=gold, line width=0.65pt] (1.96,4.12) -- (1.96,3.88) -- (2.20,3.88);
\foreach \y in {3.65,3.47,3.29} {
  \draw[gold!65, line width=0.6pt] (1.43,\y) -- (2.01,\y);
}
\node[font=\small, text=gold!80!black] at (1.72,2.76) {New document};
\node[box, minimum width=3.15cm, minimum height=0.98cm]
  (training) at (1.72,1.42) {Offline edge training\\[2pt]
    {\scriptsize One epoch during idle hours}};
\draw[newflow] (1.72,2.53) -- (training.north);

% A growing library: existing pairs remain, a new pair is added.
\draw[draw=moss!35, fill=black!1, rounded corners=4pt, line width=0.65pt]
  (4.25,0.73) rectangle (9.25,4.52);
\node[font=\small\bfseries, text=moss] at (6.75,4.20) {Growing adapter library};
\foreach \idx/\y in {1/3.53,2/2.82,3/2.11} {
  \draw[draw=moss!50, fill=white, line width=0.6pt]
    (4.65,\y-0.22) rectangle (4.98,\y+0.22);
  \draw[moss!45, line width=0.45pt]
    (4.72,\y+0.08) -- (4.91,\y+0.08)
    (4.72,\y-0.02) -- (4.91,\y-0.02)
    (4.72,\y-0.12) -- (4.87,\y-0.12);
  \node[font=\small, anchor=west] at (5.12,\y) {Document \idx};
  \node[adapter] at (8.02,\y) {Adapter \idx};
}
\draw[draw=gold!55, fill=gold!10, rounded corners=2pt, line width=0.7pt]
  (4.43,1.05) rectangle (9.07,1.79);
\draw[draw=gold, fill=white, line width=0.65pt]
  (4.65,1.20) rectangle (4.98,1.64);
\draw[gold!70, line width=0.45pt]
  (4.72,1.50) -- (4.91,1.50)
  (4.72,1.40) -- (4.91,1.40)
  (4.72,1.30) -- (4.87,1.30);
\node[font=\small, anchor=west, text=gold!80!black] at (5.12,1.42) {Document 4};
\node[adapter, draw=gold, fill=gold!20, text=gold!80!black] at (8.02,1.42) {+ Adapter 4};
\draw[newflow] (training.east) -- (4.43,1.42);
\node[note] at (6.75,0.38) {New documents add adapters; earlier adapters are retained.};

% The selected adapter and document are reused with the same frozen model.
\node[box, draw=moss!40, minimum width=3.65cm, minimum height=0.66cm]
  (query) at (12.6,4.19) {Document + question};
\node[box, fill=mosssoft, minimum width=3.65cm, minimum height=1.05cm]
  (model) at (12.6,2.82) {Frozen language model\\[2pt]
    {\scriptsize Shared weights unchanged}};
% Lock icon, aligned above the model border.
\draw[draw=moss, fill=mosssoft, line width=0.75pt, rounded corners=0.8pt]
  (10.95,3.22) rectangle (11.24,3.44);
\draw[draw=moss, line width=0.8pt]
  (11.01,3.44) -- (11.01,3.51) arc[start angle=180,end angle=0,radius=0.085]
  -- (11.18,3.44);
\node[box, draw=moss!40, minimum width=3.65cm, minimum height=0.66cm]
  (answer) at (12.6,1.42) {Short, accurate answer};
\draw[flow] (query.south) -- (model.north);
\draw[flow] (9.25,2.82) -- (model.west);
\node[note] at (10.00,3.29) {Retrieved\\adapter};
\draw[flow] (model.south) -- (answer.north);
\end{tikzpicture}

